Exploring the Potential Role of Generative AI in the TRAPD Procedure for Survey Translation

This paper explores and assesses in what ways generative AI can assist in translating survey instruments. Writing effective survey questions is a challenging and complex task, made even more difficult for surveys that will be translated and deployed in multiple linguistic and cultural settings. Translation errors can be detrimental, with known errors rendering data unusable for its intended purpose and undetected errors leading to incorrect conclusions. A growing number of institutions face this problem as surveys deployed by private and academic organizations globalize, and the success of their current efforts depends heavily on researchers' and translators' expertise and the amount of time each party has to contribute to the task. Thus, multilinguistic and multicultural surveys produced by teams with limited expertise, budgets, or time are at significant risk for translation-based errors in their data. We implement a zero-shot prompt experiment using ChatGPT to explore generative AI's ability to identify features of questions that might be difficult to translate to a linguistic audience other than the source language. We find that ChatGPT can provide meaningful feedback on translation issues, including common source survey language, inconsistent conceptualization, sensitivity and formality issues, and nonexistent concepts. In addition, we provide detailed information on the practicality of the approach, including accessing the necessary software, associated costs, and computational run times. Lastly, based on our findings, we propose avenues for future research that integrate AI into survey translation practices.

==> (inline-0) <==
\begin{tabular}{l c}
\hline
 & Number of Codes \\
\hline
(Intercept)               & $3.24^{***}$ \\
                          & $(0.05)$     \\
ModelM2                   & $-0.10^{*}$  \\
                          & $(0.04)$     \\
AudienceT2                & $-0.08$      \\
                          & $(0.05)$     \\
AudienceT3                & $0.16^{**}$  \\
                          & $(0.05)$     \\
\hline
AIC                       & $4631.53$    \\
BIC                       & $4664.13$    \\
Log Likelihood            & $-2309.77$   \\
Num. obs.                 & $1692$       \\
Num. groups: Question     & $282$        \\
Var: Question (Intercept) & $0.14$       \\
Var: Residual             & $0.79$       \\
\hline
\multicolumn{2}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\begin{tabular}{l c}
\hline
 & NOTA \\
\hline
(Intercept)               & $0.34^{***}$ \\
                          & $(0.02)$     \\
ModelM2                   & $-0.03$      \\
                          & $(0.02)$     \\
AudienceT2                & $0.32^{***}$ \\
                          & $(0.03)$     \\
AudienceT3                & $0.16^{***}$ \\
                          & $(0.03)$     \\
\hline
AIC                       & $2350.20$    \\
BIC                       & $2382.80$    \\
Log Likelihood            & $-1169.10$   \\
Num. obs.                 & $1692$       \\
Num. groups: Question     & $282$        \\
Var: Question (Intercept) & $0.02$       \\
Var: Residual             & $0.22$       \\
\hline
\multicolumn{2}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\begin{tabular}{l c}
\hline
 & Number of Codes \\
\hline
(Intercept)  & $3.41^{***}$  \\
             & $(0.10)$      \\
ModelM2      & $-0.10^{*}$   \\
             & $(0.05)$      \\
AudienceT2   & $-0.08$       \\
             & $(0.06)$      \\
AudienceT3   & $0.16^{**}$   \\
             & $(0.06)$      \\
SourceLGPI   & $-0.13$       \\
             & $(0.09)$      \\
SourceWVS    & $-0.24^{*}$   \\
             & $(0.10)$      \\
SourceGallup & $-0.61^{***}$ \\
             & $(0.14)$      \\
\hline
R$^2$        & $0.03$        \\
Adj. R$^2$   & $0.02$        \\
Num. obs.    & $1692$        \\
\hline
\multicolumn{2}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\begin{tabular}{l c}
\hline
 & Number of Codes \\
\hline
(Intercept)                      & $3.19^{***}$ \\
                                 & $(0.12)$     \\
ModelM2                          & $-0.10^{*}$  \\
                                 & $(0.04)$     \\
AudienceT2                       & $-0.08$      \\
                                 & $(0.05)$     \\
AudienceT3                       & $0.16^{**}$  \\
                                 & $(0.05)$     \\
\hline
AIC                              & $4628.88$    \\
BIC                              & $4666.92$    \\
Log Likelihood                   & $-2307.44$   \\
Num. obs.                        & $1692$       \\
Num. groups: Question:Source     & $282$        \\
Num. groups: Source              & $4$          \\
Var: Question:Source (Intercept) & $0.13$       \\
Var: Source (Intercept)          & $0.04$       \\
Var: Residual                    & $0.79$       \\
\hline
\multicolumn{2}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\begin{tabular}{l c}
\hline
 & Number of Codes \\
\hline
(Intercept)               & $3.15^{***}$ \\
                          & $(0.06)$     \\
ModelM2                   & $0.08$       \\
                          & $(0.07)$     \\
AudienceT2                & $0.09$       \\
                          & $(0.07)$     \\
AudienceT3                & $0.27^{***}$ \\
                          & $(0.07)$     \\
ModelM2:AudienceT2        & $-0.34^{**}$ \\
                          & $(0.11)$     \\
ModelM2:AudienceT3        & $-0.21^{*}$  \\
                          & $(0.11)$     \\
\hline
AIC                       & $4630.75$    \\
BIC                       & $4674.22$    \\
Log Likelihood            & $-2307.37$   \\
Num. obs.                 & $1692$       \\
Num. groups: Question     & $282$        \\
Var: Question (Intercept) & $0.14$       \\
Var: Residual             & $0.79$       \\
\hline
\multicolumn{2}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\begin{tabular}{l c c c c c}
\hline
 & Code 1 & Code 2 & Code 3 & Code 4 & Code 5 \\
\hline
(Intercept)               & $0.29^{***}$  & $0.19^{***}$ & $0.96^{***}$  & $0.07^{***}$ & $0.03$        \\
                          & $(0.03)$      & $(0.02)$     & $(0.02)$      & $(0.02)$     & $(0.02)$      \\
ModelM2                   & $0.01$        & $-0.05^{*}$  & $0.00$        & $-0.02$      & $0.07^{*}$    \\
                          & $(0.02)$      & $(0.03)$     & $(0.02)$      & $(0.02)$     & $(0.03)$      \\
AudienceT2                & $-0.05^{*}$   & $0.07^{**}$  & $-0.09^{***}$ & $0.01$       & $0.18^{***}$  \\
                          & $(0.02)$      & $(0.03)$     & $(0.02)$      & $(0.02)$     & $(0.03)$      \\
AudienceT3                & $-0.08^{***}$ & $0.02$       & $-0.06^{**}$  & $-0.01$      & $0.24^{***}$  \\
                          & $(0.02)$      & $(0.03)$     & $(0.02)$      & $(0.02)$     & $(0.03)$      \\
ModelM2:AudienceT2        & $-0.01$       & $-0.05$      & $0.02$        & $0.04$       & $-0.04$       \\
                          & $(0.03)$      & $(0.04)$     & $(0.03)$      & $(0.02)$     & $(0.04)$      \\
ModelM2:AudienceT3        & $-0.01$       & $-0.03$      & $0.00$        & $-0.01$      & $-0.21^{***}$ \\
                          & $(0.03)$      & $(0.04)$     & $(0.03)$      & $(0.02)$     & $(0.04)$      \\
\hline
AIC                       & $1133.65$     & $1228.64$    & $359.24$      & $-300.31$    & $1304.37$     \\
BIC                       & $1177.12$     & $1272.11$    & $402.71$      & $-256.84$    & $1347.84$     \\
Log Likelihood            & $-558.82$     & $-606.32$    & $-171.62$     & $158.15$     & $-644.19$     \\
Num. obs.                 & $1692$        & $1692$       & $1692$        & $1692$       & $1692$        \\
Num. groups: Question     & $282$         & $282$        & $282$         & $282$        & $282$         \\
Var: Question (Intercept) & $0.11$        & $0.06$       & $0.02$        & $0.03$       & $0.02$        \\
Var: Residual             & $0.08$        & $0.09$       & $0.06$        & $0.04$       & $0.11$        \\
\hline
\multicolumn{6}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\begin{tabular}{l c c c c c}
\hline
 & Code 6 & Code 7 & Code 8 & Code 9 & Code 10 \\
\hline
(Intercept)               & $0.21^{***}$ & $0.20^{***}$  & $0.67^{***}$  & $0.36^{***}$ & $0.17^{***}$ \\
                          & $(0.03)$     & $(0.03)$      & $(0.03)$      & $(0.03)$     & $(0.02)$     \\
ModelM2                   & $0.06$       & $-0.03$       & $-0.00$       & $0.05$       & $-0.01$      \\
                          & $(0.03)$     & $(0.03)$      & $(0.04)$      & $(0.04)$     & $(0.03)$     \\
AudienceT2                & $0.05$       & $0.28^{***}$  & $-0.34^{***}$ & $0.01$       & $-0.04$      \\
                          & $(0.03)$     & $(0.03)$      & $(0.04)$      & $(0.04)$     & $(0.03)$     \\
AudienceT3                & $0.01$       & $0.08^{*}$    & $-0.17^{***}$ & $0.27^{***}$ & $-0.02$      \\
                          & $(0.03)$     & $(0.03)$      & $(0.04)$      & $(0.04)$     & $(0.03)$     \\
ModelM2:AudienceT2        & $0.00$       & $-0.19^{***}$ & $-0.00$       & $-0.11^{*}$  & $0.01$       \\
                          & $(0.05)$     & $(0.04)$      & $(0.05)$      & $(0.05)$     & $(0.04)$     \\
ModelM2:AudienceT3        & $-0.05$      & $-0.04$       & $-0.04$       & $0.13^{**}$  & $0.05$       \\
                          & $(0.05)$     & $(0.04)$      & $(0.05)$      & $(0.05)$     & $(0.04)$     \\
\hline
AIC                       & $1941.37$    & $1829.33$     & $2249.39$     & $2156.61$    & $1343.52$    \\
BIC                       & $1984.84$    & $1872.80$     & $2292.86$     & $2200.08$    & $1386.99$    \\
Log Likelihood            & $-962.68$    & $-906.66$     & $-1116.70$    & $-1070.30$   & $-663.76$    \\
Num. obs.                 & $1692$       & $1692$        & $1692$        & $1692$       & $1692$       \\
Num. groups: Question     & $282$        & $282$         & $282$         & $282$        & $282$        \\
Var: Question (Intercept) & $0.03$       & $0.04$        & $0.05$        & $0.04$       & $0.01$       \\
Var: Residual             & $0.16$       & $0.14$        & $0.19$        & $0.18$       & $0.12$       \\
\hline
\multicolumn{6}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\begin{tabular}{l c}
\hline
 & NOTA \\
\hline
(Intercept)               & $0.41^{***}$  \\
                          & $(0.03)$      \\
ModelM2                   & $-0.16^{***}$ \\
                          & $(0.04)$      \\
AudienceT2                & $0.22^{***}$  \\
                          & $(0.04)$      \\
AudienceT3                & $0.07$        \\
                          & $(0.04)$      \\
ModelM2:AudienceT2        & $0.21^{***}$  \\
                          & $(0.06)$      \\
ModelM2:AudienceT3        & $0.18^{***}$  \\
                          & $(0.06)$      \\
\hline
AIC                       & $2344.92$     \\
BIC                       & $2388.39$     \\
Log Likelihood            & $-1164.46$    \\
Num. obs.                 & $1692$        \\
Num. groups: Question     & $282$         \\
Var: Question (Intercept) & $0.02$        \\
Var: Residual             & $0.21$        \\
\hline
\multicolumn{2}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\begin{tabular}{lllllll}
\toprule
Effect & \multicolumn{1}{c}{$\hat{\eta}^2_G$} & \multicolumn{1}{c}{90\% CI} & \multicolumn{1}{c}{$F$} & \multicolumn{1}{c}{$\mathit{df}$} & \multicolumn{1}{c}{$\mathit{df}_{\mathrm{res}}$} & \multicolumn{1}{c}{$p$}\\
\midrule
Code & .077 & {}[.068, .085] & 83.68 & 9 & 9052 & $<$ .001\\
\bottomrule
\end{tabular}
\end{threeparttable}
\end{center}
\end{table}

%Tukey HSD
\begin{longtable}[t]{>{}lrrrr}
\caption{Tukey HSD Test Results of Statement Placement by Code\label{tab:TukeyHSD}}\\
\toprule
 & Difference & Lower CI & Upper CI & Adjusted p-Value\\
\midrule
\cellcolor[HTML]{C1BBB5}{Code2-Code1} & 0.0590793 & -0.2413424 & 0.3595009 & 0.9998180\\
\cellcolor[HTML]{C1BBB5}{Code3-Code1} & -0.0312665 & -0.2357665 & 0.1732335 & 0.9999784\\
\cellcolor[HTML]{C1BBB5}{Code4-Code1} & -0.0848739 & -0.5236163 & 0.3538684 & 0.9998413\\
\cellcolor[HTML]{79C9C6}{Code5-Code1} & 0.6186633 & 0.3054177 & 0.9319088 & 0.0000000\\
\cellcolor[HTML]{79C9C6}{Code6-Code1} & 0.6694747 & 0.3962819 & 0.9426675 & 0.0000000\\
\addlinespace
\cellcolor[HTML]{C1BBB5}{Code7-Code1} & 0.1761185 & -0.0867829 & 0.4390199 & 0.5132596\\
\cellcolor[HTML]{C1BBB5}{Code8-Code1} & 0.0949471 & -0.1319210 & 0.3218152 & 0.9482633\\
\cellcolor[HTML]{79C9C6}{Code9-Code1} & 0.4434830 & 0.2075070 & 0.6794591 & 0.0000001\\
\cellcolor[HTML]{79C9C6}{NOTA-Code1} & 1.1415572 & 0.9105836 & 1.3725308 & 0.0000000\\
\cellcolor[HTML]{C1BBB5}{Code3-Code2} & -0.0903458 & -0.3337334 & 0.1530419 & 0.9761906\\
\addlinespace
\cellcolor[HTML]{C1BBB5}{Code4-Code2} & -0.1439532 & -0.6021149 & 0.3142084 & 0.9926445\\
\cellcolor[HTML]{79C9C6}{Code5-Code2} & 0.5595840 & 0.2196722 & 0.8994958 & 0.0000086\\
\cellcolor[HTML]{79C9C6}{Code6-Code2} & 0.6103954 & 0.3069954 & 0.9137955 & 0.0000000\\
\cellcolor[HTML]{C1BBB5}{Code7-Code2} & 0.1170392 & -0.1771282 & 0.4112065 & 0.9624065\\
\cellcolor[HTML]{C1BBB5}{Code8-Code2} & 0.0358678 & -0.2265944 & 0.2983300 & 0.9999918\\
\addlinespace
\cellcolor[HTML]{79C9C6}{Code9-Code2} & 0.3844038 & 0.1140300 & 0.6547775 & 0.0002954\\
\cellcolor[HTML]{79C9C6}{NOTA-Code2} & 1.0824779 & 0.8164590 & 1.3484968 & 0.0000000\\
\cellcolor[HTML]{C1BBB5}{Code4-Code3} & -0.0536075 & -0.4554522 & 0.3482373 & 0.9999933\\
\cellcolor[HTML]{79C9C6}{Code5-Code3} & 0.6499297 & 0.3908793 & 0.9089802 & 0.0000000\\
\cellcolor[HTML]{79C9C6}{Code6-Code3} & 0.7007412 & 0.4918903 & 0.9095920 & 0.0000000\\
\addlinespace
\cellcolor[HTML]{79C9C6}{Code7-Code3} & 0.2073849 & 0.0121888 & 0.4025811 & 0.0268557\\
\cellcolor[HTML]{C1BBB5}{Code8-Code3} & 0.1262136 & -0.0168021 & 0.2692292 & 0.1388962\\
\cellcolor[HTML]{79C9C6}{Code9-Code3} & 0.4747495 & 0.3176856 & 0.6318134 & 0.0000000\\
\cellcolor[HTML]{79C9C6}{NOTA-Code3} & 1.1728237 & 1.0233808 & 1.3222665 & 0.0000000\\
\cellcolor[HTML]{79C9C6}{Code5-Code4} & 0.7035372 & 0.2368663 & 1.1702081 & 0.0000812\\
\addlinespace
\cellcolor[HTML]{79C9C6}{Code6-Code4} & 0.7543487 & 0.3135616 & 1.1951357 & 0.0000028\\
\cellcolor[HTML]{C1BBB5}{Code7-Code4} & 0.2609924 & -0.1734913 & 0.6954761 & 0.6685521\\
\cellcolor[HTML]{C1BBB5}{Code8-Code4} & 0.1798210 & -0.2338553 & 0.5934973 & 0.9348082\\
\cellcolor[HTML]{79C9C6}{Code9-Code4} & 0.5283570 & 0.1096164 & 0.9470975 & 0.0026499\\
\cellcolor[HTML]{79C9C6}{NOTA-Code4} & 1.2264311 & 0.8104891 & 1.6423731 & 0.0000000\\
\addlinespace
\cellcolor[HTML]{C1BBB5}{Code6-Code5} & 0.0508114 & -0.2652917 & 0.3669145 & 0.9999668\\
\cellcolor[HTML]{79C9C6}{Code7-Code5} & -0.4425448 & -0.7497972 & -0.1352924 & 0.0002249\\
\cellcolor[HTML]{79C9C6}{Code8-Code5} & -0.5237162 & -0.8007649 & -0.2466675 & 0.0000001\\
\cellcolor[HTML]{C1BBB5}{Code9-Code5} & -0.1751802 & -0.4597353 & 0.1093748 & 0.6357388\\
\cellcolor[HTML]{79C9C6}{NOTA-Code5} & 0.5228939 & 0.2424734 & 0.8033144 & 0.0000002\\
\addlinespace
\cellcolor[HTML]{79C9C6}{Code7-Code6} & -0.4933562 & -0.7596560 & -0.2270565 & 0.0000002\\
\cellcolor[HTML]{79C9C6}{Code8-Code6} & -0.5745276 & -0.8053252 & -0.3437300 & 0.0000000\\
\cellcolor[HTML]{C1BBB5}{Code9-Code6} & -0.2259917 & -0.4657480 & 0.0137647 & 0.0844508\\
\cellcolor[HTML]{79C9C6}{NOTA-Code6} & 0.4720825 & 0.2372480 & 0.7069169 & 0.0000000\\
\cellcolor[HTML]{C1BBB5}{Code8-Code7} & -0.0811714 & -0.2996900 & 0.1373472 & 0.9760777\\
\addlinespace
\cellcolor[HTML]{79C9C6}{Code9-Code7} & 0.2673646 & 0.0394041 & 0.4953250 & 0.0079063\\
\cellcolor[HTML]{79C9C6}{NOTA-Code7} & 0.9654387 & 0.7426606 & 1.1882168 & 0.0000000\\
\cellcolor[HTML]{79C9C6}{Code9-Code8} & 0.3485359 & 0.1632850 & 0.5337869 & 0.0000001\\
\cellcolor[HTML]{79C9C6}{NOTA-Code8} & 1.0466101 & 0.8677749 & 1.2254453 & 0.0000000\\
\cellcolor[HTML]{79C9C6}{NOTA-Code9} & 0.6980742 & 0.5078175 & 0.8883309 & 0.0000000\\
\bottomrule
\end{longtable}
\begin{tabular}{l c c c c c}
\hline
 & Code 1 & Code 2 & Code 3 & Code 4 & Code 5 \\
\hline
(Intercept)               & $-2.76^{***}$ & $-2.43^{***}$ & $4.53^{***}$  & $-8.90^{***}$ & $-3.21^{***}$ \\
                          & $(0.50)$      & $(0.25)$      & $(0.39)$      & $(0.78)$      & $(0.23)$      \\
ModelM2                   & $0.02$        & $-0.89^{***}$ & $0.18$        & $-0.49$       & $-0.16$       \\
                          & $(0.18)$      & $(0.17)$      & $(0.20)$      & $(0.30)$      & $(0.15)$      \\
AudienceT2                & $-0.67^{**}$  & $0.46^{*}$    & $-1.54^{***}$ & $1.24^{***}$  & $1.71^{***}$  \\
                          & $(0.21)$      & $(0.20)$      & $(0.29)$      & $(0.37)$      & $(0.22)$      \\
AudienceT3                & $-1.17^{***}$ & $0.06$        & $-1.25^{***}$ & $-0.59$       & $1.53^{***}$  \\
                          & $(0.23)$      & $(0.20)$      & $(0.30)$      & $(0.39)$      & $(0.22)$      \\
\hline
AIC                       & $1274.68$     & $1314.41$     & $864.91$      & $535.97$      & $1372.83$     \\
BIC                       & $1301.85$     & $1341.58$     & $892.08$      & $563.13$      & $1400.00$     \\
Log Likelihood            & $-632.34$     & $-652.21$     & $-427.46$     & $-262.98$     & $-681.42$     \\
Num. obs.                 & $1692$        & $1692$        & $1692$        & $1692$        & $1692$        \\
Num. groups: Question     & $282$         & $282$         & $282$         & $282$         & $282$         \\
Var: Question (Intercept) & $15.96$       & $4.92$        & $3.39$        & $57.66$       & $1.39$        \\
\hline
\multicolumn{6}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\begin{tabular}{l c c c c c}
\hline
 & Code 6 & Code 7 & Code 8 & Code 9 & Code 10 \\
\hline
(Intercept)               & $-1.52^{***}$ & $-1.67^{***}$ & $0.95^{***}$  & $-0.77^{***}$ & $-1.91^{***}$ \\
                          & $(0.14)$      & $(0.17)$      & $(0.00)$      & $(0.13)$      & $(0.16)$      \\
ModelM2                   & $0.30^{*}$    & $-0.73^{***}$ & $-0.08^{***}$ & $0.32^{**}$   & $0.11$        \\
                          & $(0.12)$      & $(0.13)$      & $(0.00)$      & $(0.12)$      & $(0.14)$      \\
AudienceT2                & $0.28$        & $1.30^{***}$  & $-1.82^{***}$ & $-0.24$       & $-0.31$       \\
                          & $(0.15)$      & $(0.17)$      & $(0.00)$      & $(0.14)$      & $(0.18)$      \\
AudienceT3                & $-0.09$       & $0.47^{**}$   & $-1.03^{***}$ & $1.78^{***}$  & $-0.01$       \\
                          & $(0.15)$      & $(0.17)$      & $(0.00)$      & $(0.15)$      & $(0.17)$      \\
\hline
AIC                       & $1845.53$     & $1751.72$     & $2111.23$     & $2044.23$     & $1417.41$     \\
BIC                       & $1872.70$     & $1778.89$     & $2138.40$     & $2071.39$     & $1444.58$     \\
Log Likelihood            & $-917.76$     & $-870.86$     & $-1050.61$    & $-1017.11$    & $-703.70$     \\
Num. obs.                 & $1692$        & $1692$        & $1692$        & $1692$        & $1692$        \\
Num. groups: Question     & $282$         & $282$         & $282$         & $282$         & $282$         \\
Var: Question (Intercept) & $0.93$        & $1.83$        & $1.27$        & $1.28$        & $0.68$        \\
\hline
\multicolumn{6}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\begin{tabular}{l c}
\hline
 & NOTA \\
\hline
(Intercept)               & $-0.71^{***}$ \\
                          & $(0.11)$      \\
ModelM2                   & $-0.13$       \\
                          & $(0.10)$      \\
AudienceT2                & $1.44^{***}$  \\
                          & $(0.13)$      \\
AudienceT3                & $0.73^{***}$  \\
                          & $(0.13)$      \\
\hline
AIC                       & $2218.17$     \\
BIC                       & $2245.34$     \\
Log Likelihood            & $-1104.08$    \\
Num. obs.                 & $1692$        \\
Num. groups: Question     & $282$         \\
Var: Question (Intercept) & $0.31$        \\
\hline
\multicolumn{2}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\begin{tabular}{l c c c c c}
\hline
 & Code 1 & Code 2 & Code 3 & Code 4 & Code 5 \\
\hline
(Intercept)               & $-2.82^{***}$ & $-2.55^{***}$ & $4.56^{***}$  & $-8.78^{***}$ & $-4.23^{***}$ \\
                          & $(0.51)$      & $(0.28)$      & $(0.44)$      & $(0.80)$      & $(0.40)$      \\
ModelM2                   & $0.13$        & $-0.62^{*}$   & $0.12$        & $-0.99$       & $1.41^{***}$  \\
                          & $(0.29)$      & $(0.29)$      & $(0.49)$      & $(0.54)$      & $(0.43)$      \\
AudienceT2                & $-0.58$       & $0.64^{*}$    & $-1.61^{***}$ & $0.50$        & $2.53^{***}$  \\
                          & $(0.30)$      & $(0.26)$      & $(0.40)$      & $(0.50)$      & $(0.41)$      \\
AudienceT3                & $-1.08^{***}$ & $0.21$        & $-1.24^{**}$  & $-0.40$       & $2.94^{***}$  \\
                          & $(0.31)$      & $(0.27)$      & $(0.41)$      & $(0.52)$      & $(0.41)$      \\
ModelM2:AudienceT2        & $-0.17$       & $-0.41$       & $0.15$        & $1.57^{*}$    & $-1.23^{*}$   \\
                          & $(0.42)$      & $(0.40)$      & $(0.57)$      & $(0.73)$      & $(0.48)$      \\
ModelM2:AudienceT3        & $-0.18$       & $-0.36$       & $-0.01$       & $-0.50$       & $-2.57^{***}$ \\
                          & $(0.44)$      & $(0.41)$      & $(0.58)$      & $(0.80)$      & $(0.50)$      \\
\hline
AIC                       & $1278.45$     & $1317.16$     & $868.75$      & $531.29$      & $1341.64$     \\
BIC                       & $1316.48$     & $1355.20$     & $906.79$      & $569.33$      & $1379.68$     \\
Log Likelihood            & $-632.22$     & $-651.58$     & $-427.38$     & $-258.65$     & $-663.82$     \\
Num. obs.                 & $1692$        & $1692$        & $1692$        & $1692$        & $1692$        \\
Num. groups: Question     & $282$         & $282$         & $282$         & $282$         & $282$         \\
Var: Question (Intercept) & $15.98$       & $4.93$        & $3.39$        & $59.50$       & $1.53$        \\
\hline
\hline
\multicolumn{6}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\begin{tabular}{l c c c c c}
\hline
 & Code 6 & Code 7 & Code 8 & Code 9 & Code 10 \\
\hline
(Intercept)               & $-1.58^{***}$ & $-1.91^{***}$ & $0.89^{***}$  & $-0.75^{***}$ & $-1.83^{***}$ \\
                          & $(0.17)$      & $(0.20)$      & $(0.16)$      & $(0.16)$      & $(0.18)$      \\
ModelM2                   & $0.41$        & $-0.24$       & $-0.00$       & $0.27$        & $-0.06$       \\
                          & $(0.21)$      & $(0.25)$      & $(0.20)$      & $(0.20)$      & $(0.24)$      \\
AudienceT2                & $0.30$        & $1.79^{***}$  & $-1.79^{***}$ & $0.06$        & $-0.37$       \\
                          & $(0.22)$      & $(0.23)$      & $(0.20)$      & $(0.20)$      & $(0.25)$      \\
AudienceT3                & $0.07$        & $0.57^{*}$    & $-0.91^{***}$ & $1.40^{***}$  & $-0.21$       \\
                          & $(0.22)$      & $(0.23)$      & $(0.20)$      & $(0.20)$      & $(0.24)$      \\
ModelM2:AudienceT2        & $-0.04$       & $-1.08^{***}$ & $-0.02$       & $-0.61^{*}$   & $0.12$        \\
                          & $(0.30)$      & $(0.33)$      & $(0.28)$      & $(0.28)$      & $(0.35)$      \\
ModelM2:AudienceT3        & $-0.31$       & $-0.22$       & $-0.22$       & $0.87^{**}$   & $0.37$        \\
                          & $(0.30)$      & $(0.34)$      & $(0.27)$      & $(0.29)$      & $(0.34)$      \\
\hline
AIC                       & $1848.25$     & $1742.56$     & $2114.45$     & $2022.76$     & $1420.16$     \\
BIC                       & $1886.29$     & $1780.59$     & $2152.49$     & $2060.79$     & $1458.20$     \\
Log Likelihood            & $-917.13$     & $-864.28$     & $-1050.23$    & $-1004.38$    & $-703.08$     \\
Num. obs.                 & $1692$        & $1692$        & $1692$        & $1692$        & $1692$        \\
Num. groups: Question     & $282$         & $282$         & $282$         & $282$         & $282$         \\
Var: Question (Intercept) & $0.93$        & $1.90$        & $1.24$        & $1.36$        & $0.68$        \\
\hline
\multicolumn{6}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
\begin{tabular}{l c}
\hline
 & NOTA \\
\hline
(Intercept)               & $-0.40^{**}$  \\
                          & $(0.13)$      \\
ModelM2                   & $-0.79^{***}$ \\
                          & $(0.19)$      \\
AudienceT2                & $0.95^{***}$  \\
                          & $(0.18)$      \\
AudienceT3                & $0.31$        \\
                          & $(0.18)$      \\
ModelM2:AudienceT2        & $1.04^{***}$  \\
                          & $(0.26)$      \\
ModelM2:AudienceT3        & $0.89^{***}$  \\
                          & $(0.26)$      \\
\hline
AIC                       & $2203.82$     \\
BIC                       & $2241.86$     \\
Log Likelihood            & $-1094.91$    \\
Num. obs.                 & $1692$        \\
Num. groups: Question     & $282$         \\
Var: Question (Intercept) & $0.33$        \\
\hline
\multicolumn{2}{l}{\scriptsize{$^{***}p<0.001$; $^{**}p<0.01$; $^{*}p<0.05$}}
\end{tabular}
